Higher-order Yurinskii coupling

Yurinskii's coupling is a popular and widely applicable result establishing Gaussian strong approximations for sums of independent random vectors. We present a higher-order generalization of Yurinskii's method, approximately matching all moments up to order $k \in \mathbb{N}$ rather than solely the mean and covariance. The resulting couplings permit non-Gaussian target distributions and sharpen classical bounds on the $\ell_p$-coupling error. A principal motivation for our work is to study nonparametric and multiplier bootstrap procedures for statistical inference. Our approximate moment matching framework is well suited to such analyses because both of these bootstrap schemes reproduce certain empirical moments, thereby enabling refined coupling bounds. We use our main results to construct strong approximations for empirical processes, obtaining explicit bootstrap coupling rates in VC-type classes. As an application, we establish the asymptotic validity of uniform bootstrap confidence bands for local polynomial estimators under weaker bandwidth conditions than those required by existing second-order Yurinskii results. A detailed literature survey compares a wide range of couplings, and we identify settings in which our bounds are the best available. Further contributions include Prokhorov metric bounds, distributional approximations for maximum statistics and anti-concentration inequalities for Gaussian process suprema.

==> smoothing_exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.850000in}{1.355000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.355000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.355000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377703in}{0.167500in}}%
\pgfpathlineto{\pgfqpoint{2.139373in}{0.167500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377703in}{0.137500in}}%
\pgfpathlineto{\pgfqpoint{1.377703in}{0.197500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139373in}{0.137500in}}%
\pgfpathlineto{\pgfqpoint{2.139373in}{0.197500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091462in}{0.167500in}}%
\pgfpathlineto{\pgfqpoint{3.472297in}{0.167500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091462in}{0.137500in}}%
\pgfpathlineto{\pgfqpoint{3.091462in}{0.197500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472297in}{0.137500in}}%
\pgfpathlineto{\pgfqpoint{3.472297in}{0.197500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.300000pt}{2.145000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.311364in}{0.167500in}}%
\pgfpathlineto{\pgfqpoint{0.844533in}{0.167500in}}%
\pgfpathlineto{\pgfqpoint{1.111118in}{0.917500in}}%
\pgfpathlineto{\pgfqpoint{2.405958in}{0.917500in}}%
\pgfpathlineto{\pgfqpoint{2.558292in}{0.488929in}}%
\pgfpathlineto{\pgfqpoint{2.615418in}{0.328214in}}%
\pgfpathlineto{\pgfqpoint{2.672543in}{0.488929in}}%
\pgfpathlineto{\pgfqpoint{2.824877in}{0.917500in}}%
\pgfpathlineto{\pgfqpoint{3.738882in}{0.917500in}}%
\pgfpathlineto{\pgfqpoint{4.005467in}{0.167500in}}%
\pgfpathlineto{\pgfqpoint{4.538636in}{0.167500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311364in}{0.167525in}}%
\pgfpathlineto{\pgfqpoint{0.481020in}{0.168713in}}%
\pgfpathlineto{\pgfqpoint{0.537572in}{0.170986in}}%
\pgfpathlineto{\pgfqpoint{0.579986in}{0.174638in}}%
\pgfpathlineto{\pgfqpoint{0.608262in}{0.178616in}}%
\pgfpathlineto{\pgfqpoint{0.636538in}{0.184344in}}%
\pgfpathlineto{\pgfqpoint{0.664815in}{0.192349in}}%
\pgfpathlineto{\pgfqpoint{0.693091in}{0.203213in}}%
\pgfpathlineto{\pgfqpoint{0.721367in}{0.217532in}}%
\pgfpathlineto{\pgfqpoint{0.749643in}{0.235868in}}%
\pgfpathlineto{\pgfqpoint{0.777919in}{0.258690in}}%
\pgfpathlineto{\pgfqpoint{0.806195in}{0.286309in}}%
\pgfpathlineto{\pgfqpoint{0.834471in}{0.318819in}}%
\pgfpathlineto{\pgfqpoint{0.862747in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.891023in}{0.397546in}}%
\pgfpathlineto{\pgfqpoint{0.919299in}{0.442570in}}%
\pgfpathlineto{\pgfqpoint{0.961713in}{0.514507in}}%
\pgfpathlineto{\pgfqpoint{1.032403in}{0.635916in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{0.681359in}}%
\pgfpathlineto{\pgfqpoint{1.088956in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{1.117232in}{0.761259in}}%
\pgfpathlineto{\pgfqpoint{1.145508in}{0.794444in}}%
\pgfpathlineto{\pgfqpoint{1.173784in}{0.822746in}}%
\pgfpathlineto{\pgfqpoint{1.202060in}{0.846223in}}%
\pgfpathlineto{\pgfqpoint{1.230336in}{0.865161in}}%
\pgfpathlineto{\pgfqpoint{1.258612in}{0.880008in}}%
\pgfpathlineto{\pgfqpoint{1.286888in}{0.891319in}}%
\pgfpathlineto{\pgfqpoint{1.315164in}{0.899688in}}%
\pgfpathlineto{\pgfqpoint{1.343440in}{0.905701in}}%
\pgfpathlineto{\pgfqpoint{1.385854in}{0.911456in}}%
\pgfpathlineto{\pgfqpoint{1.428268in}{0.914593in}}%
\pgfpathlineto{\pgfqpoint{1.484821in}{0.916509in}}%
\pgfpathlineto{\pgfqpoint{1.597925in}{0.917419in}}%
\pgfpathlineto{\pgfqpoint{1.993790in}{0.917058in}}%
\pgfpathlineto{\pgfqpoint{2.078618in}{0.915126in}}%
\pgfpathlineto{\pgfqpoint{2.121032in}{0.912519in}}%
\pgfpathlineto{\pgfqpoint{2.163446in}{0.907716in}}%
\pgfpathlineto{\pgfqpoint{2.191722in}{0.902697in}}%
\pgfpathlineto{\pgfqpoint{2.219998in}{0.895729in}}%
\pgfpathlineto{\pgfqpoint{2.248275in}{0.886372in}}%
\pgfpathlineto{\pgfqpoint{2.276551in}{0.874216in}}%
\pgfpathlineto{\pgfqpoint{2.304827in}{0.858951in}}%
\pgfpathlineto{\pgfqpoint{2.333103in}{0.840437in}}%
\pgfpathlineto{\pgfqpoint{2.361379in}{0.818778in}}%
\pgfpathlineto{\pgfqpoint{2.389655in}{0.794379in}}%
\pgfpathlineto{\pgfqpoint{2.432069in}{0.754352in}}%
\pgfpathlineto{\pgfqpoint{2.488621in}{0.700908in}}%
\pgfpathlineto{\pgfqpoint{2.516897in}{0.677498in}}%
\pgfpathlineto{\pgfqpoint{2.545173in}{0.658347in}}%
\pgfpathlineto{\pgfqpoint{2.559311in}{0.650798in}}%
\pgfpathlineto{\pgfqpoint{2.573449in}{0.644789in}}%
\pgfpathlineto{\pgfqpoint{2.587587in}{0.640432in}}%
\pgfpathlineto{\pgfqpoint{2.601725in}{0.637807in}}%
\pgfpathlineto{\pgfqpoint{2.615863in}{0.636965in}}%
\pgfpathlineto{\pgfqpoint{2.630002in}{0.637920in}}%
\pgfpathlineto{\pgfqpoint{2.644140in}{0.640656in}}%
\pgfpathlineto{\pgfqpoint{2.658278in}{0.645120in}}%
\pgfpathlineto{\pgfqpoint{2.672416in}{0.651230in}}%
\pgfpathlineto{\pgfqpoint{2.686554in}{0.658872in}}%
\pgfpathlineto{\pgfqpoint{2.714830in}{0.678179in}}%
\pgfpathlineto{\pgfqpoint{2.743106in}{0.701699in}}%
\pgfpathlineto{\pgfqpoint{2.785520in}{0.741513in}}%
\pgfpathlineto{\pgfqpoint{2.842072in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{2.870348in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{0.841070in}}%
\pgfpathlineto{\pgfqpoint{2.926900in}{0.859482in}}%
\pgfpathlineto{\pgfqpoint{2.955176in}{0.874645in}}%
\pgfpathlineto{\pgfqpoint{2.983452in}{0.886708in}}%
\pgfpathlineto{\pgfqpoint{3.011728in}{0.895983in}}%
\pgfpathlineto{\pgfqpoint{3.040005in}{0.902882in}}%
\pgfpathlineto{\pgfqpoint{3.068281in}{0.907847in}}%
\pgfpathlineto{\pgfqpoint{3.110695in}{0.912591in}}%
\pgfpathlineto{\pgfqpoint{3.167247in}{0.915694in}}%
\pgfpathlineto{\pgfqpoint{3.237937in}{0.917010in}}%
\pgfpathlineto{\pgfqpoint{3.351041in}{0.916727in}}%
\pgfpathlineto{\pgfqpoint{3.421732in}{0.914588in}}%
\pgfpathlineto{\pgfqpoint{3.464146in}{0.911455in}}%
\pgfpathlineto{\pgfqpoint{3.506560in}{0.905700in}}%
\pgfpathlineto{\pgfqpoint{3.534836in}{0.899688in}}%
\pgfpathlineto{\pgfqpoint{3.563112in}{0.891319in}}%
\pgfpathlineto{\pgfqpoint{3.591388in}{0.880008in}}%
\pgfpathlineto{\pgfqpoint{3.619664in}{0.865161in}}%
\pgfpathlineto{\pgfqpoint{3.647940in}{0.846223in}}%
\pgfpathlineto{\pgfqpoint{3.676216in}{0.822746in}}%
\pgfpathlineto{\pgfqpoint{3.704492in}{0.794444in}}%
\pgfpathlineto{\pgfqpoint{3.732768in}{0.761259in}}%
\pgfpathlineto{\pgfqpoint{3.761044in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{3.789320in}{0.681359in}}%
\pgfpathlineto{\pgfqpoint{3.831735in}{0.612228in}}%
\pgfpathlineto{\pgfqpoint{3.944839in}{0.419673in}}%
\pgfpathlineto{\pgfqpoint{3.973115in}{0.376304in}}%
\pgfpathlineto{\pgfqpoint{4.001391in}{0.336865in}}%
\pgfpathlineto{\pgfqpoint{4.029667in}{0.301957in}}%
\pgfpathlineto{\pgfqpoint{4.057943in}{0.271889in}}%
\pgfpathlineto{\pgfqpoint{4.086219in}{0.246695in}}%
\pgfpathlineto{\pgfqpoint{4.114495in}{0.226166in}}%
\pgfpathlineto{\pgfqpoint{4.142771in}{0.209904in}}%
\pgfpathlineto{\pgfqpoint{4.171047in}{0.197387in}}%
\pgfpathlineto{\pgfqpoint{4.199324in}{0.188026in}}%
\pgfpathlineto{\pgfqpoint{4.227600in}{0.181230in}}%
\pgfpathlineto{\pgfqpoint{4.255876in}{0.176438in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{0.171958in}}%
\pgfpathlineto{\pgfqpoint{4.354842in}{0.169097in}}%
\pgfpathlineto{\pgfqpoint{4.439670in}{0.167775in}}%
\pgfpathlineto{\pgfqpoint{4.538636in}{0.167525in}}%
\pgfpathlineto{\pgfqpoint{4.538636in}{0.167525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572995in}{1.205052in}}%
\pgfpathlineto{\pgfqpoint{0.580249in}{1.138642in}}%
\pgfpathmoveto{\pgfqpoint{0.583386in}{1.109924in}}%
\pgfpathlineto{\pgfqpoint{0.587517in}{1.072101in}}%
\pgfpathlineto{\pgfqpoint{0.591162in}{1.043575in}}%
\pgfpathmoveto{\pgfqpoint{0.594823in}{1.014919in}}%
\pgfpathlineto{\pgfqpoint{0.603290in}{0.948652in}}%
\pgfpathmoveto{\pgfqpoint{0.606952in}{0.919996in}}%
\pgfpathlineto{\pgfqpoint{0.608760in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{0.616625in}{0.853898in}}%
\pgfpathmoveto{\pgfqpoint{0.620949in}{0.825334in}}%
\pgfpathlineto{\pgfqpoint{0.630002in}{0.765540in}}%
\pgfpathlineto{\pgfqpoint{0.631137in}{0.759313in}}%
\pgfpathmoveto{\pgfqpoint{0.636317in}{0.730892in}}%
\pgfpathlineto{\pgfqpoint{0.648297in}{0.665169in}}%
\pgfpathmoveto{\pgfqpoint{0.653964in}{0.636848in}}%
\pgfpathlineto{\pgfqpoint{0.668559in}{0.571656in}}%
\pgfpathmoveto{\pgfqpoint{0.675450in}{0.543611in}}%
\pgfpathlineto{\pgfqpoint{0.693601in}{0.479319in}}%
\pgfpathmoveto{\pgfqpoint{0.703572in}{0.452207in}}%
\pgfpathlineto{\pgfqpoint{0.714973in}{0.421333in}}%
\pgfpathlineto{\pgfqpoint{0.730371in}{0.391139in}}%
\pgfpathmoveto{\pgfqpoint{0.746002in}{0.366990in}}%
\pgfpathlineto{\pgfqpoint{0.757458in}{0.352140in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{0.337051in}}%
\pgfpathlineto{\pgfqpoint{0.799943in}{0.332830in}}%
\pgfpathlineto{\pgfqpoint{0.800270in}{0.332910in}}%
\pgfpathmoveto{\pgfqpoint{0.827454in}{0.341851in}}%
\pgfpathlineto{\pgfqpoint{0.842428in}{0.351095in}}%
\pgfpathlineto{\pgfqpoint{0.863671in}{0.370850in}}%
\pgfpathlineto{\pgfqpoint{0.876701in}{0.386285in}}%
\pgfpathmoveto{\pgfqpoint{0.894373in}{0.409112in}}%
\pgfpathlineto{\pgfqpoint{0.906156in}{0.425429in}}%
\pgfpathlineto{\pgfqpoint{0.927398in}{0.458042in}}%
\pgfpathlineto{\pgfqpoint{0.931438in}{0.464666in}}%
\pgfpathmoveto{\pgfqpoint{0.946479in}{0.489330in}}%
\pgfpathlineto{\pgfqpoint{0.948641in}{0.492874in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{0.529037in}}%
\pgfpathlineto{\pgfqpoint{0.980262in}{0.546963in}}%
\pgfpathmoveto{\pgfqpoint{0.994751in}{0.571956in}}%
\pgfpathlineto{\pgfqpoint{1.012369in}{0.602230in}}%
\pgfpathlineto{\pgfqpoint{1.028623in}{0.629537in}}%
\pgfpathmoveto{\pgfqpoint{1.043681in}{0.654190in}}%
\pgfpathlineto{\pgfqpoint{1.054854in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{1.076096in}{0.704758in}}%
\pgfpathlineto{\pgfqpoint{1.076843in}{0.705862in}}%
\pgfpathlineto{\pgfqpoint{1.079945in}{0.710285in}}%
\pgfpathmoveto{\pgfqpoint{1.096533in}{0.733937in}}%
\pgfpathlineto{\pgfqpoint{1.097339in}{0.735087in}}%
\pgfpathlineto{\pgfqpoint{1.118582in}{0.762950in}}%
\pgfpathlineto{\pgfqpoint{1.138151in}{0.786167in}}%
\pgfpathmoveto{\pgfqpoint{1.157904in}{0.807242in}}%
\pgfpathlineto{\pgfqpoint{1.161067in}{0.810582in}}%
\pgfpathlineto{\pgfqpoint{1.182309in}{0.830219in}}%
\pgfpathlineto{\pgfqpoint{1.203552in}{0.847126in}}%
\pgfpathlineto{\pgfqpoint{1.208632in}{0.850552in}}%
\pgfpathmoveto{\pgfqpoint{1.232976in}{0.866070in}}%
\pgfpathlineto{\pgfqpoint{1.246037in}{0.873440in}}%
\pgfpathlineto{\pgfqpoint{1.267280in}{0.883409in}}%
\pgfpathlineto{\pgfqpoint{1.288522in}{0.891772in}}%
\pgfpathlineto{\pgfqpoint{1.293740in}{0.893553in}}%
\pgfpathmoveto{\pgfqpoint{1.321163in}{0.902633in}}%
\pgfpathlineto{\pgfqpoint{1.331007in}{0.905751in}}%
\pgfpathlineto{\pgfqpoint{1.352250in}{0.912622in}}%
\pgfpathlineto{\pgfqpoint{1.373492in}{0.920396in}}%
\pgfpathlineto{\pgfqpoint{1.384017in}{0.925112in}}%
\pgfpathmoveto{\pgfqpoint{1.409603in}{0.938451in}}%
\pgfpathlineto{\pgfqpoint{1.415978in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{1.437220in}{0.957999in}}%
\pgfpathlineto{\pgfqpoint{1.458463in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{1.460504in}{0.981249in}}%
\pgfpathmoveto{\pgfqpoint{1.478502in}{1.003847in}}%
\pgfpathlineto{\pgfqpoint{1.479705in}{1.005358in}}%
\pgfpathlineto{\pgfqpoint{1.500948in}{1.039295in}}%
\pgfpathlineto{\pgfqpoint{1.512038in}{1.061518in}}%
\pgfpathmoveto{\pgfqpoint{1.524493in}{1.087567in}}%
\pgfpathlineto{\pgfqpoint{1.543433in}{1.134503in}}%
\pgfpathlineto{\pgfqpoint{1.548515in}{1.149877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880405in}{0.486597in}}%
\pgfpathlineto{\pgfqpoint{1.916190in}{0.543007in}}%
\pgfpathmoveto{\pgfqpoint{1.931308in}{0.567625in}}%
\pgfpathlineto{\pgfqpoint{1.966212in}{0.624587in}}%
\pgfpathmoveto{\pgfqpoint{1.981505in}{0.649096in}}%
\pgfpathlineto{\pgfqpoint{2.018037in}{0.705023in}}%
\pgfpathmoveto{\pgfqpoint{2.034586in}{0.728702in}}%
\pgfpathlineto{\pgfqpoint{2.061254in}{0.763975in}}%
\pgfpathlineto{\pgfqpoint{2.075670in}{0.781354in}}%
\pgfpathmoveto{\pgfqpoint{2.095086in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{2.114839in}{0.821892in}}%
\pgfpathlineto{\pgfqpoint{2.134934in}{0.838509in}}%
\pgfpathlineto{\pgfqpoint{2.145707in}{0.846142in}}%
\pgfpathmoveto{\pgfqpoint{2.170721in}{0.860536in}}%
\pgfpathlineto{\pgfqpoint{2.188518in}{0.867851in}}%
\pgfpathlineto{\pgfqpoint{2.208613in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{2.228707in}{0.875166in}}%
\pgfpathlineto{\pgfqpoint{2.235258in}{0.875171in}}%
\pgfpathmoveto{\pgfqpoint{2.263850in}{0.871425in}}%
\pgfpathlineto{\pgfqpoint{2.282292in}{0.865936in}}%
\pgfpathlineto{\pgfqpoint{2.302386in}{0.857317in}}%
\pgfpathlineto{\pgfqpoint{2.324765in}{0.844746in}}%
\pgfpathmoveto{\pgfqpoint{2.348572in}{0.828398in}}%
\pgfpathlineto{\pgfqpoint{2.369367in}{0.811948in}}%
\pgfpathlineto{\pgfqpoint{2.399558in}{0.785279in}}%
\pgfpathmoveto{\pgfqpoint{2.420564in}{0.765447in}}%
\pgfpathlineto{\pgfqpoint{2.468708in}{0.719132in}}%
\pgfpathmoveto{\pgfqpoint{2.490045in}{0.699658in}}%
\pgfpathlineto{\pgfqpoint{2.516726in}{0.677705in}}%
\pgfpathlineto{\pgfqpoint{2.536820in}{0.663775in}}%
\pgfpathlineto{\pgfqpoint{2.543502in}{0.659773in}}%
\pgfpathmoveto{\pgfqpoint{2.569739in}{0.647795in}}%
\pgfpathlineto{\pgfqpoint{2.577009in}{0.645653in}}%
\pgfpathlineto{\pgfqpoint{2.590405in}{0.643313in}}%
\pgfpathlineto{\pgfqpoint{2.603801in}{0.643215in}}%
\pgfpathlineto{\pgfqpoint{2.617197in}{0.645608in}}%
\pgfpathlineto{\pgfqpoint{2.630594in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{2.634292in}{0.652780in}}%
\pgfpathmoveto{\pgfqpoint{2.657232in}{0.670188in}}%
\pgfpathlineto{\pgfqpoint{2.664084in}{0.677364in}}%
\pgfpathlineto{\pgfqpoint{2.677480in}{0.694250in}}%
\pgfpathlineto{\pgfqpoint{2.690877in}{0.715134in}}%
\pgfpathlineto{\pgfqpoint{2.695984in}{0.724311in}}%
\pgfpathmoveto{\pgfqpoint{2.708880in}{0.750154in}}%
\pgfpathlineto{\pgfqpoint{2.717669in}{0.770111in}}%
\pgfpathlineto{\pgfqpoint{2.733616in}{0.812180in}}%
\pgfpathmoveto{\pgfqpoint{2.742770in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.751160in}{0.866855in}}%
\pgfpathlineto{\pgfqpoint{2.761442in}{0.903714in}}%
\pgfpathmoveto{\pgfqpoint{2.768689in}{0.931679in}}%
\pgfpathlineto{\pgfqpoint{2.784001in}{0.996703in}}%
\pgfpathmoveto{\pgfqpoint{2.790071in}{1.024947in}}%
\pgfpathlineto{\pgfqpoint{2.803146in}{1.090459in}}%
\pgfpathmoveto{\pgfqpoint{2.808424in}{1.118861in}}%
\pgfpathlineto{\pgfqpoint{2.819948in}{1.184664in}}%
\pgfpathlineto{\pgfqpoint{2.819948in}{1.184664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358047in}{0.413227in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{0.477447in}}%
\pgfpathmoveto{\pgfqpoint{3.384896in}{0.505072in}}%
\pgfpathlineto{\pgfqpoint{3.405767in}{0.568531in}}%
\pgfpathmoveto{\pgfqpoint{3.415521in}{0.595723in}}%
\pgfpathlineto{\pgfqpoint{3.429238in}{0.631536in}}%
\pgfpathlineto{\pgfqpoint{3.440145in}{0.657816in}}%
\pgfpathmoveto{\pgfqpoint{3.451938in}{0.684186in}}%
\pgfpathlineto{\pgfqpoint{3.464834in}{0.710610in}}%
\pgfpathlineto{\pgfqpoint{3.482916in}{0.743343in}}%
\pgfpathmoveto{\pgfqpoint{3.498526in}{0.767645in}}%
\pgfpathlineto{\pgfqpoint{3.512295in}{0.786218in}}%
\pgfpathlineto{\pgfqpoint{3.530092in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{3.542662in}{0.817508in}}%
\pgfpathmoveto{\pgfqpoint{3.566742in}{0.833355in}}%
\pgfpathlineto{\pgfqpoint{3.577553in}{0.838027in}}%
\pgfpathlineto{\pgfqpoint{3.589419in}{0.841405in}}%
\pgfpathlineto{\pgfqpoint{3.601284in}{0.843037in}}%
\pgfpathlineto{\pgfqpoint{3.613149in}{0.842973in}}%
\pgfpathlineto{\pgfqpoint{3.625014in}{0.841263in}}%
\pgfpathlineto{\pgfqpoint{3.631632in}{0.839595in}}%
\pgfpathmoveto{\pgfqpoint{3.658110in}{0.828221in}}%
\pgfpathlineto{\pgfqpoint{3.672475in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{3.690273in}{0.804967in}}%
\pgfpathlineto{\pgfqpoint{3.709770in}{0.786233in}}%
\pgfpathmoveto{\pgfqpoint{3.729031in}{0.764710in}}%
\pgfpathlineto{\pgfqpoint{3.749599in}{0.738772in}}%
\pgfpathlineto{\pgfqpoint{3.769252in}{0.711401in}}%
\pgfpathmoveto{\pgfqpoint{3.785355in}{0.687417in}}%
\pgfpathlineto{\pgfqpoint{3.814858in}{0.640436in}}%
\pgfpathlineto{\pgfqpoint{3.820712in}{0.630740in}}%
\pgfpathmoveto{\pgfqpoint{3.835458in}{0.605898in}}%
\pgfpathlineto{\pgfqpoint{3.868956in}{0.548098in}}%
\pgfpathmoveto{\pgfqpoint{3.883360in}{0.523056in}}%
\pgfpathlineto{\pgfqpoint{3.917038in}{0.465362in}}%
\pgfpathmoveto{\pgfqpoint{3.931973in}{0.440633in}}%
\pgfpathlineto{\pgfqpoint{3.957240in}{0.400775in}}%
\pgfpathlineto{\pgfqpoint{3.968199in}{0.384512in}}%
\pgfpathmoveto{\pgfqpoint{3.985010in}{0.361020in}}%
\pgfpathlineto{\pgfqpoint{4.004701in}{0.336106in}}%
\pgfpathlineto{\pgfqpoint{4.022499in}{0.316504in}}%
\pgfpathlineto{\pgfqpoint{4.028602in}{0.310498in}}%
\pgfpathmoveto{\pgfqpoint{4.050814in}{0.292070in}}%
\pgfpathlineto{\pgfqpoint{4.064027in}{0.283846in}}%
\pgfpathlineto{\pgfqpoint{4.075893in}{0.278453in}}%
\pgfpathlineto{\pgfqpoint{4.087758in}{0.275052in}}%
\pgfpathlineto{\pgfqpoint{4.099623in}{0.273777in}}%
\pgfpathlineto{\pgfqpoint{4.113409in}{0.275213in}}%
\pgfpathmoveto{\pgfqpoint{4.139566in}{0.286991in}}%
\pgfpathlineto{\pgfqpoint{4.147084in}{0.292705in}}%
\pgfpathlineto{\pgfqpoint{4.158949in}{0.304155in}}%
\pgfpathlineto{\pgfqpoint{4.170814in}{0.318583in}}%
\pgfpathlineto{\pgfqpoint{4.183180in}{0.336982in}}%
\pgfpathmoveto{\pgfqpoint{4.197209in}{0.362226in}}%
\pgfpathlineto{\pgfqpoint{4.206410in}{0.381243in}}%
\pgfpathlineto{\pgfqpoint{4.223835in}{0.423458in}}%
\pgfpathmoveto{\pgfqpoint{4.233564in}{0.450658in}}%
\pgfpathlineto{\pgfqpoint{4.247938in}{0.495479in}}%
\pgfpathlineto{\pgfqpoint{4.253472in}{0.514420in}}%
\pgfpathmoveto{\pgfqpoint{4.261156in}{0.542267in}}%
\pgfpathlineto{\pgfqpoint{4.277424in}{0.607059in}}%
\pgfpathmoveto{\pgfqpoint{4.283889in}{0.635215in}}%
\pgfpathlineto{\pgfqpoint{4.297792in}{0.700557in}}%
\pgfpathmoveto{\pgfqpoint{4.303430in}{0.728890in}}%
\pgfpathlineto{\pgfqpoint{4.315718in}{0.794555in}}%
\pgfpathmoveto{\pgfqpoint{4.320753in}{0.823002in}}%
\pgfpathlineto{\pgfqpoint{4.331826in}{0.888883in}}%
\pgfpathmoveto{\pgfqpoint{4.336395in}{0.917408in}}%
\pgfpathlineto{\pgfqpoint{4.346484in}{0.983447in}}%
\pgfpathmoveto{\pgfqpoint{4.350680in}{1.012029in}}%
\pgfpathlineto{\pgfqpoint{4.360024in}{1.078178in}}%
\pgfpathmoveto{\pgfqpoint{4.363899in}{1.106806in}}%
\pgfpathlineto{\pgfqpoint{4.372611in}{1.173041in}}%
\pgfpathlineto{\pgfqpoint{4.372611in}{1.173041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076843in}{0.705862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451658in}{0.735383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853133in}{0.575564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> strong_approximation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.850000in}{2.152237in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.152237in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.152237in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675798in}{0.337784in}}%
\pgfpathlineto{\pgfqpoint{4.634131in}{0.322506in}}%
\pgfpathlineto{\pgfqpoint{4.648715in}{0.337784in}}%
\pgfpathlineto{\pgfqpoint{0.644149in}{0.337784in}}%
\pgfpathlineto{\pgfqpoint{0.644149in}{0.337784in}}%
\pgfpathlineto{\pgfqpoint{4.648715in}{0.337784in}}%
\pgfpathlineto{\pgfqpoint{4.634131in}{0.353061in}}%
\pgfpathlineto{\pgfqpoint{4.675798in}{0.337784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644149in}{2.052237in}}%
\pgfpathlineto{\pgfqpoint{0.659427in}{2.010570in}}%
\pgfpathlineto{\pgfqpoint{0.644149in}{2.025153in}}%
\pgfpathlineto{\pgfqpoint{0.644149in}{0.337784in}}%
\pgfpathlineto{\pgfqpoint{0.644149in}{0.337784in}}%
\pgfpathlineto{\pgfqpoint{0.644149in}{2.025153in}}%
\pgfpathlineto{\pgfqpoint{0.628871in}{2.010570in}}%
\pgfpathlineto{\pgfqpoint{0.644149in}{2.052237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595567in}{0.488174in}}%
\pgfpathlineto{\pgfqpoint{3.553901in}{0.472896in}}%
\pgfpathlineto{\pgfqpoint{3.568484in}{0.488174in}}%
\pgfpathlineto{\pgfqpoint{1.650177in}{0.488174in}}%
\pgfpathlineto{\pgfqpoint{1.650177in}{0.488174in}}%
\pgfpathlineto{\pgfqpoint{3.568484in}{0.488174in}}%
\pgfpathlineto{\pgfqpoint{3.553901in}{0.503452in}}%
\pgfpathlineto{\pgfqpoint{3.595567in}{0.488174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650177in}{0.488174in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.503452in}}%
\pgfpathlineto{\pgfqpoint{1.677261in}{0.488174in}}%
\pgfpathlineto{\pgfqpoint{3.595567in}{0.488174in}}%
\pgfpathlineto{\pgfqpoint{3.595567in}{0.488174in}}%
\pgfpathlineto{\pgfqpoint{1.677261in}{0.488174in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.472896in}}%
\pgfpathlineto{\pgfqpoint{1.650177in}{0.488174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644149in}{2.052237in}}%
\pgfpathlineto{\pgfqpoint{0.644149in}{0.337784in}}%
\pgfpathlineto{\pgfqpoint{4.675798in}{0.337784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601596in,y=0.262588in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{F}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545213in,y=1.805596in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S_n'(f)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545213in,y=1.324346in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T_n'(f)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.127237in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644149in}{1.841690in}}%
\pgfpathlineto{\pgfqpoint{0.663936in}{1.814505in}}%
\pgfpathlineto{\pgfqpoint{0.683723in}{1.807405in}}%
\pgfpathlineto{\pgfqpoint{0.703511in}{1.821215in}}%
\pgfpathlineto{\pgfqpoint{0.723298in}{1.790341in}}%
\pgfpathlineto{\pgfqpoint{0.743085in}{1.779568in}}%
\pgfpathlineto{\pgfqpoint{0.762872in}{1.760527in}}%
\pgfpathlineto{\pgfqpoint{0.782660in}{1.750215in}}%
\pgfpathlineto{\pgfqpoint{0.802447in}{1.754568in}}%
\pgfpathlineto{\pgfqpoint{0.822234in}{1.787214in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{1.777530in}}%
\pgfpathlineto{\pgfqpoint{0.861809in}{1.781988in}}%
\pgfpathlineto{\pgfqpoint{0.881596in}{1.747153in}}%
\pgfpathlineto{\pgfqpoint{0.901383in}{1.735729in}}%
\pgfpathlineto{\pgfqpoint{0.921170in}{1.700576in}}%
\pgfpathlineto{\pgfqpoint{0.940957in}{1.686033in}}%
\pgfpathlineto{\pgfqpoint{0.960745in}{1.650631in}}%
\pgfpathlineto{\pgfqpoint{0.980532in}{1.631852in}}%
\pgfpathlineto{\pgfqpoint{1.000319in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{1.020106in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.039894in}{1.602868in}}%
\pgfpathlineto{\pgfqpoint{1.059681in}{1.595865in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{1.578591in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{1.535304in}}%
\pgfpathlineto{\pgfqpoint{1.119043in}{1.501463in}}%
\pgfpathlineto{\pgfqpoint{1.138830in}{1.493985in}}%
\pgfpathlineto{\pgfqpoint{1.158617in}{1.463072in}}%
\pgfpathlineto{\pgfqpoint{1.178404in}{1.447456in}}%
\pgfpathlineto{\pgfqpoint{1.198191in}{1.440475in}}%
\pgfpathlineto{\pgfqpoint{1.217979in}{1.398314in}}%
\pgfpathlineto{\pgfqpoint{1.237766in}{1.415191in}}%
\pgfpathlineto{\pgfqpoint{1.257553in}{1.402353in}}%
\pgfpathlineto{\pgfqpoint{1.277340in}{1.380247in}}%
\pgfpathlineto{\pgfqpoint{1.297128in}{1.386235in}}%
\pgfpathlineto{\pgfqpoint{1.316915in}{1.367507in}}%
\pgfpathlineto{\pgfqpoint{1.336702in}{1.343370in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.312748in}}%
\pgfpathlineto{\pgfqpoint{1.376277in}{1.317216in}}%
\pgfpathlineto{\pgfqpoint{1.396064in}{1.285150in}}%
\pgfpathlineto{\pgfqpoint{1.415851in}{1.312997in}}%
\pgfpathlineto{\pgfqpoint{1.435638in}{1.300466in}}%
\pgfpathlineto{\pgfqpoint{1.455426in}{1.275049in}}%
\pgfpathlineto{\pgfqpoint{1.475213in}{1.283476in}}%
\pgfpathlineto{\pgfqpoint{1.495000in}{1.270196in}}%
\pgfpathlineto{\pgfqpoint{1.514787in}{1.268828in}}%
\pgfpathlineto{\pgfqpoint{1.534574in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{1.554362in}{1.193395in}}%
\pgfpathlineto{\pgfqpoint{1.574149in}{1.180074in}}%
\pgfpathlineto{\pgfqpoint{1.593936in}{1.140513in}}%
\pgfpathlineto{\pgfqpoint{1.613723in}{1.132779in}}%
\pgfpathlineto{\pgfqpoint{1.633511in}{1.141640in}}%
\pgfpathlineto{\pgfqpoint{1.653298in}{1.140377in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{1.117879in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{1.146452in}}%
\pgfpathlineto{\pgfqpoint{1.712660in}{1.163856in}}%
\pgfpathlineto{\pgfqpoint{1.732447in}{1.163298in}}%
\pgfpathlineto{\pgfqpoint{1.752234in}{1.150044in}}%
\pgfpathlineto{\pgfqpoint{1.772021in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.791809in}{1.162853in}}%
\pgfpathlineto{\pgfqpoint{1.811596in}{1.148030in}}%
\pgfpathlineto{\pgfqpoint{1.831383in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.851170in}{1.193564in}}%
\pgfpathlineto{\pgfqpoint{1.870957in}{1.161962in}}%
\pgfpathlineto{\pgfqpoint{1.890745in}{1.156032in}}%
\pgfpathlineto{\pgfqpoint{1.910532in}{1.143416in}}%
\pgfpathlineto{\pgfqpoint{1.930319in}{1.125808in}}%
\pgfpathlineto{\pgfqpoint{1.950106in}{1.144050in}}%
\pgfpathlineto{\pgfqpoint{1.969894in}{1.185157in}}%
\pgfpathlineto{\pgfqpoint{1.989681in}{1.196621in}}%
\pgfpathlineto{\pgfqpoint{2.009468in}{1.164729in}}%
\pgfpathlineto{\pgfqpoint{2.029255in}{1.173634in}}%
\pgfpathlineto{\pgfqpoint{2.049043in}{1.150950in}}%
\pgfpathlineto{\pgfqpoint{2.068830in}{1.167024in}}%
\pgfpathlineto{\pgfqpoint{2.088617in}{1.163251in}}%
\pgfpathlineto{\pgfqpoint{2.108404in}{1.164793in}}%
\pgfpathlineto{\pgfqpoint{2.128191in}{1.142968in}}%
\pgfpathlineto{\pgfqpoint{2.147979in}{1.115806in}}%
\pgfpathlineto{\pgfqpoint{2.167766in}{1.087953in}}%
\pgfpathlineto{\pgfqpoint{2.187553in}{1.097873in}}%
\pgfpathlineto{\pgfqpoint{2.207340in}{1.096139in}}%
\pgfpathlineto{\pgfqpoint{2.227128in}{1.091924in}}%
\pgfpathlineto{\pgfqpoint{2.246915in}{1.092244in}}%
\pgfpathlineto{\pgfqpoint{2.266702in}{1.073319in}}%
\pgfpathlineto{\pgfqpoint{2.286489in}{1.092278in}}%
\pgfpathlineto{\pgfqpoint{2.306277in}{1.079302in}}%
\pgfpathlineto{\pgfqpoint{2.326064in}{1.074022in}}%
\pgfpathlineto{\pgfqpoint{2.345851in}{1.053263in}}%
\pgfpathlineto{\pgfqpoint{2.365638in}{1.039598in}}%
\pgfpathlineto{\pgfqpoint{2.385426in}{1.031126in}}%
\pgfpathlineto{\pgfqpoint{2.405213in}{1.048155in}}%
\pgfpathlineto{\pgfqpoint{2.425000in}{1.096917in}}%
\pgfpathlineto{\pgfqpoint{2.444787in}{1.104771in}}%
\pgfpathlineto{\pgfqpoint{2.464574in}{1.094120in}}%
\pgfpathlineto{\pgfqpoint{2.484362in}{1.056330in}}%
\pgfpathlineto{\pgfqpoint{2.504149in}{1.042372in}}%
\pgfpathlineto{\pgfqpoint{2.523936in}{1.056220in}}%
\pgfpathlineto{\pgfqpoint{2.543723in}{1.047951in}}%
\pgfpathlineto{\pgfqpoint{2.563511in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{2.583298in}{1.014410in}}%
\pgfpathlineto{\pgfqpoint{2.603085in}{0.982926in}}%
\pgfpathlineto{\pgfqpoint{2.622872in}{0.987352in}}%
\pgfpathlineto{\pgfqpoint{2.642660in}{0.981276in}}%
\pgfpathlineto{\pgfqpoint{2.662447in}{0.942529in}}%
\pgfpathlineto{\pgfqpoint{2.682234in}{0.929249in}}%
\pgfpathlineto{\pgfqpoint{2.702021in}{0.945152in}}%
\pgfpathlineto{\pgfqpoint{2.721809in}{0.934484in}}%
\pgfpathlineto{\pgfqpoint{2.741596in}{0.937071in}}%
\pgfpathlineto{\pgfqpoint{2.761383in}{0.925784in}}%
\pgfpathlineto{\pgfqpoint{2.781170in}{0.918755in}}%
\pgfpathlineto{\pgfqpoint{2.800957in}{0.930240in}}%
\pgfpathlineto{\pgfqpoint{2.820745in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{2.840532in}{0.948995in}}%
\pgfpathlineto{\pgfqpoint{2.860319in}{0.937630in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{0.920962in}}%
\pgfpathlineto{\pgfqpoint{2.899894in}{0.922231in}}%
\pgfpathlineto{\pgfqpoint{2.919681in}{0.945392in}}%
\pgfpathlineto{\pgfqpoint{2.939468in}{0.918680in}}%
\pgfpathlineto{\pgfqpoint{2.959255in}{0.912689in}}%
\pgfpathlineto{\pgfqpoint{2.979043in}{0.914012in}}%
\pgfpathlineto{\pgfqpoint{2.998830in}{0.917468in}}%
\pgfpathlineto{\pgfqpoint{3.018617in}{0.934147in}}%
\pgfpathlineto{\pgfqpoint{3.038404in}{0.936853in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{0.935943in}}%
\pgfpathlineto{\pgfqpoint{3.077979in}{0.909065in}}%
\pgfpathlineto{\pgfqpoint{3.097766in}{0.929377in}}%
\pgfpathlineto{\pgfqpoint{3.117553in}{0.934673in}}%
\pgfpathlineto{\pgfqpoint{3.137340in}{0.924424in}}%
\pgfpathlineto{\pgfqpoint{3.157128in}{0.916632in}}%
\pgfpathlineto{\pgfqpoint{3.176915in}{0.917406in}}%
\pgfpathlineto{\pgfqpoint{3.196702in}{0.919488in}}%
\pgfpathlineto{\pgfqpoint{3.216489in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{3.236277in}{0.903352in}}%
\pgfpathlineto{\pgfqpoint{3.256064in}{0.914802in}}%
\pgfpathlineto{\pgfqpoint{3.275851in}{0.893141in}}%
\pgfpathlineto{\pgfqpoint{3.295638in}{0.899857in}}%
\pgfpathlineto{\pgfqpoint{3.315426in}{0.918708in}}%
\pgfpathlineto{\pgfqpoint{3.335213in}{0.923045in}}%
\pgfpathlineto{\pgfqpoint{3.355000in}{0.934504in}}%
\pgfpathlineto{\pgfqpoint{3.374787in}{0.947174in}}%
\pgfpathlineto{\pgfqpoint{3.394574in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{3.414362in}{0.954059in}}%
\pgfpathlineto{\pgfqpoint{3.434149in}{0.926666in}}%
\pgfpathlineto{\pgfqpoint{3.453936in}{0.918502in}}%
\pgfpathlineto{\pgfqpoint{3.473723in}{0.892001in}}%
\pgfpathlineto{\pgfqpoint{3.493511in}{0.890587in}}%
\pgfpathlineto{\pgfqpoint{3.513298in}{0.903630in}}%
\pgfpathlineto{\pgfqpoint{3.533085in}{0.897721in}}%
\pgfpathlineto{\pgfqpoint{3.552872in}{0.909829in}}%
\pgfpathlineto{\pgfqpoint{3.572660in}{0.869871in}}%
\pgfpathlineto{\pgfqpoint{3.592447in}{0.834936in}}%
\pgfpathlineto{\pgfqpoint{3.612234in}{0.837535in}}%
\pgfpathlineto{\pgfqpoint{3.632021in}{0.827535in}}%
\pgfpathlineto{\pgfqpoint{3.651809in}{0.826960in}}%
\pgfpathlineto{\pgfqpoint{3.671596in}{0.825473in}}%
\pgfpathlineto{\pgfqpoint{3.691383in}{0.830877in}}%
\pgfpathlineto{\pgfqpoint{3.711170in}{0.831969in}}%
\pgfpathlineto{\pgfqpoint{3.730957in}{0.828638in}}%
\pgfpathlineto{\pgfqpoint{3.750745in}{0.828288in}}%
\pgfpathlineto{\pgfqpoint{3.770532in}{0.820282in}}%
\pgfpathlineto{\pgfqpoint{3.790319in}{0.830015in}}%
\pgfpathlineto{\pgfqpoint{3.810106in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{3.829894in}{0.812945in}}%
\pgfpathlineto{\pgfqpoint{3.849681in}{0.832549in}}%
\pgfpathlineto{\pgfqpoint{3.869468in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{3.889255in}{0.875014in}}%
\pgfpathlineto{\pgfqpoint{3.909043in}{0.910086in}}%
\pgfpathlineto{\pgfqpoint{3.928830in}{0.925123in}}%
\pgfpathlineto{\pgfqpoint{3.948617in}{0.948105in}}%
\pgfpathlineto{\pgfqpoint{3.968404in}{0.947651in}}%
\pgfpathlineto{\pgfqpoint{3.988191in}{0.941374in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{0.942956in}}%
\pgfpathlineto{\pgfqpoint{4.027766in}{0.950395in}}%
\pgfpathlineto{\pgfqpoint{4.047553in}{0.961331in}}%
\pgfpathlineto{\pgfqpoint{4.067340in}{0.956226in}}%
\pgfpathlineto{\pgfqpoint{4.087128in}{0.955455in}}%
\pgfpathlineto{\pgfqpoint{4.106915in}{0.952519in}}%
\pgfpathlineto{\pgfqpoint{4.126702in}{0.950744in}}%
\pgfpathlineto{\pgfqpoint{4.146489in}{0.984142in}}%
\pgfpathlineto{\pgfqpoint{4.166277in}{0.974942in}}%
\pgfpathlineto{\pgfqpoint{4.186064in}{0.999647in}}%
\pgfpathlineto{\pgfqpoint{4.205851in}{1.004671in}}%
\pgfpathlineto{\pgfqpoint{4.225638in}{1.026026in}}%
\pgfpathlineto{\pgfqpoint{4.245426in}{1.065283in}}%
\pgfpathlineto{\pgfqpoint{4.265213in}{1.086886in}}%
\pgfpathlineto{\pgfqpoint{4.285000in}{1.091587in}}%
\pgfpathlineto{\pgfqpoint{4.304787in}{1.082779in}}%
\pgfpathlineto{\pgfqpoint{4.324574in}{1.058944in}}%
\pgfpathlineto{\pgfqpoint{4.344362in}{1.098396in}}%
\pgfpathlineto{\pgfqpoint{4.364149in}{1.101305in}}%
\pgfpathlineto{\pgfqpoint{4.383936in}{1.123148in}}%
\pgfpathlineto{\pgfqpoint{4.403723in}{1.104578in}}%
\pgfpathlineto{\pgfqpoint{4.423511in}{1.133043in}}%
\pgfpathlineto{\pgfqpoint{4.443298in}{1.142056in}}%
\pgfpathlineto{\pgfqpoint{4.463085in}{1.156937in}}%
\pgfpathlineto{\pgfqpoint{4.482872in}{1.160274in}}%
\pgfpathlineto{\pgfqpoint{4.502660in}{1.173309in}}%
\pgfpathlineto{\pgfqpoint{4.522447in}{1.166052in}}%
\pgfpathlineto{\pgfqpoint{4.542234in}{1.188406in}}%
\pgfpathlineto{\pgfqpoint{4.562021in}{1.203967in}}%
\pgfpathlineto{\pgfqpoint{4.581809in}{1.199787in}}%
\pgfpathlineto{\pgfqpoint{4.601596in}{1.240127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.127237in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644149in}{1.360440in}}%
\pgfpathlineto{\pgfqpoint{0.663936in}{1.384084in}}%
\pgfpathlineto{\pgfqpoint{0.683723in}{1.414987in}}%
\pgfpathlineto{\pgfqpoint{0.703511in}{1.419865in}}%
\pgfpathlineto{\pgfqpoint{0.723298in}{1.424648in}}%
\pgfpathlineto{\pgfqpoint{0.743085in}{1.403914in}}%
\pgfpathlineto{\pgfqpoint{0.762872in}{1.407751in}}%
\pgfpathlineto{\pgfqpoint{0.782660in}{1.398120in}}%
\pgfpathlineto{\pgfqpoint{0.802447in}{1.399447in}}%
\pgfpathlineto{\pgfqpoint{0.822234in}{1.410444in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{1.394497in}}%
\pgfpathlineto{\pgfqpoint{0.861809in}{1.421274in}}%
\pgfpathlineto{\pgfqpoint{0.881596in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{0.901383in}{1.428790in}}%
\pgfpathlineto{\pgfqpoint{0.921170in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{0.940957in}{1.483447in}}%
\pgfpathlineto{\pgfqpoint{0.960745in}{1.502258in}}%
\pgfpathlineto{\pgfqpoint{0.980532in}{1.502854in}}%
\pgfpathlineto{\pgfqpoint{1.000319in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{1.020106in}{1.534990in}}%
\pgfpathlineto{\pgfqpoint{1.039894in}{1.522094in}}%
\pgfpathlineto{\pgfqpoint{1.059681in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{1.550326in}}%
\pgfpathlineto{\pgfqpoint{1.119043in}{1.585362in}}%
\pgfpathlineto{\pgfqpoint{1.138830in}{1.572822in}}%
\pgfpathlineto{\pgfqpoint{1.158617in}{1.596143in}}%
\pgfpathlineto{\pgfqpoint{1.178404in}{1.606564in}}%
\pgfpathlineto{\pgfqpoint{1.198191in}{1.588952in}}%
\pgfpathlineto{\pgfqpoint{1.217979in}{1.552283in}}%
\pgfpathlineto{\pgfqpoint{1.237766in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{1.257553in}{1.570072in}}%
\pgfpathlineto{\pgfqpoint{1.277340in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.297128in}{1.557767in}}%
\pgfpathlineto{\pgfqpoint{1.316915in}{1.572765in}}%
\pgfpathlineto{\pgfqpoint{1.336702in}{1.579134in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.590605in}}%
\pgfpathlineto{\pgfqpoint{1.376277in}{1.596262in}}%
\pgfpathlineto{\pgfqpoint{1.396064in}{1.576363in}}%
\pgfpathlineto{\pgfqpoint{1.415851in}{1.592158in}}%
\pgfpathlineto{\pgfqpoint{1.435638in}{1.574614in}}%
\pgfpathlineto{\pgfqpoint{1.455426in}{1.589584in}}%
\pgfpathlineto{\pgfqpoint{1.475213in}{1.611277in}}%
\pgfpathlineto{\pgfqpoint{1.495000in}{1.605491in}}%
\pgfpathlineto{\pgfqpoint{1.514787in}{1.642240in}}%
\pgfpathlineto{\pgfqpoint{1.534574in}{1.620561in}}%
\pgfpathlineto{\pgfqpoint{1.554362in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{1.574149in}{1.614146in}}%
\pgfpathlineto{\pgfqpoint{1.593936in}{1.658882in}}%
\pgfpathlineto{\pgfqpoint{1.613723in}{1.684095in}}%
\pgfpathlineto{\pgfqpoint{1.633511in}{1.696695in}}%
\pgfpathlineto{\pgfqpoint{1.653298in}{1.666257in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{1.647386in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{1.623561in}}%
\pgfpathlineto{\pgfqpoint{1.712660in}{1.623262in}}%
\pgfpathlineto{\pgfqpoint{1.732447in}{1.619102in}}%
\pgfpathlineto{\pgfqpoint{1.752234in}{1.601135in}}%
\pgfpathlineto{\pgfqpoint{1.772021in}{1.621205in}}%
\pgfpathlineto{\pgfqpoint{1.791809in}{1.611477in}}%
\pgfpathlineto{\pgfqpoint{1.811596in}{1.604905in}}%
\pgfpathlineto{\pgfqpoint{1.831383in}{1.601128in}}%
\pgfpathlineto{\pgfqpoint{1.851170in}{1.617324in}}%
\pgfpathlineto{\pgfqpoint{1.870957in}{1.630076in}}%
\pgfpathlineto{\pgfqpoint{1.890745in}{1.608911in}}%
\pgfpathlineto{\pgfqpoint{1.910532in}{1.600112in}}%
\pgfpathlineto{\pgfqpoint{1.930319in}{1.554626in}}%
\pgfpathlineto{\pgfqpoint{1.950106in}{1.545524in}}%
\pgfpathlineto{\pgfqpoint{1.969894in}{1.586415in}}%
\pgfpathlineto{\pgfqpoint{1.989681in}{1.569210in}}%
\pgfpathlineto{\pgfqpoint{2.009468in}{1.558901in}}%
\pgfpathlineto{\pgfqpoint{2.029255in}{1.566124in}}%
\pgfpathlineto{\pgfqpoint{2.049043in}{1.603802in}}%
\pgfpathlineto{\pgfqpoint{2.068830in}{1.599002in}}%
\pgfpathlineto{\pgfqpoint{2.088617in}{1.604879in}}%
\pgfpathlineto{\pgfqpoint{2.108404in}{1.628527in}}%
\pgfpathlineto{\pgfqpoint{2.128191in}{1.613044in}}%
\pgfpathlineto{\pgfqpoint{2.147979in}{1.595165in}}%
\pgfpathlineto{\pgfqpoint{2.167766in}{1.597589in}}%
\pgfpathlineto{\pgfqpoint{2.187553in}{1.575135in}}%
\pgfpathlineto{\pgfqpoint{2.207340in}{1.567270in}}%
\pgfpathlineto{\pgfqpoint{2.227128in}{1.562013in}}%
\pgfpathlineto{\pgfqpoint{2.246915in}{1.569197in}}%
\pgfpathlineto{\pgfqpoint{2.266702in}{1.568120in}}%
\pgfpathlineto{\pgfqpoint{2.286489in}{1.536707in}}%
\pgfpathlineto{\pgfqpoint{2.306277in}{1.506459in}}%
\pgfpathlineto{\pgfqpoint{2.326064in}{1.509077in}}%
\pgfpathlineto{\pgfqpoint{2.345851in}{1.527801in}}%
\pgfpathlineto{\pgfqpoint{2.365638in}{1.519627in}}%
\pgfpathlineto{\pgfqpoint{2.385426in}{1.466399in}}%
\pgfpathlineto{\pgfqpoint{2.405213in}{1.500076in}}%
\pgfpathlineto{\pgfqpoint{2.425000in}{1.512202in}}%
\pgfpathlineto{\pgfqpoint{2.444787in}{1.512420in}}%
\pgfpathlineto{\pgfqpoint{2.464574in}{1.525179in}}%
\pgfpathlineto{\pgfqpoint{2.484362in}{1.511585in}}%
\pgfpathlineto{\pgfqpoint{2.504149in}{1.471364in}}%
\pgfpathlineto{\pgfqpoint{2.523936in}{1.494982in}}%
\pgfpathlineto{\pgfqpoint{2.543723in}{1.472224in}}%
\pgfpathlineto{\pgfqpoint{2.563511in}{1.499264in}}%
\pgfpathlineto{\pgfqpoint{2.583298in}{1.516845in}}%
\pgfpathlineto{\pgfqpoint{2.603085in}{1.532270in}}%
\pgfpathlineto{\pgfqpoint{2.622872in}{1.533306in}}%
\pgfpathlineto{\pgfqpoint{2.642660in}{1.520479in}}%
\pgfpathlineto{\pgfqpoint{2.662447in}{1.543533in}}%
\pgfpathlineto{\pgfqpoint{2.682234in}{1.576678in}}%
\pgfpathlineto{\pgfqpoint{2.702021in}{1.582678in}}%
\pgfpathlineto{\pgfqpoint{2.721809in}{1.600141in}}%
\pgfpathlineto{\pgfqpoint{2.741596in}{1.622464in}}%
\pgfpathlineto{\pgfqpoint{2.761383in}{1.623320in}}%
\pgfpathlineto{\pgfqpoint{2.781170in}{1.653059in}}%
\pgfpathlineto{\pgfqpoint{2.800957in}{1.620863in}}%
\pgfpathlineto{\pgfqpoint{2.820745in}{1.651555in}}%
\pgfpathlineto{\pgfqpoint{2.840532in}{1.637351in}}%
\pgfpathlineto{\pgfqpoint{2.860319in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{1.640033in}}%
\pgfpathlineto{\pgfqpoint{2.899894in}{1.656786in}}%
\pgfpathlineto{\pgfqpoint{2.919681in}{1.664735in}}%
\pgfpathlineto{\pgfqpoint{2.939468in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{2.959255in}{1.652336in}}%
\pgfpathlineto{\pgfqpoint{2.979043in}{1.660374in}}%
\pgfpathlineto{\pgfqpoint{2.998830in}{1.642498in}}%
\pgfpathlineto{\pgfqpoint{3.018617in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{3.038404in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{1.616334in}}%
\pgfpathlineto{\pgfqpoint{3.077979in}{1.588335in}}%
\pgfpathlineto{\pgfqpoint{3.097766in}{1.542091in}}%
\pgfpathlineto{\pgfqpoint{3.117553in}{1.527800in}}%
\pgfpathlineto{\pgfqpoint{3.137340in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{3.157128in}{1.529271in}}%
\pgfpathlineto{\pgfqpoint{3.176915in}{1.459279in}}%
\pgfpathlineto{\pgfqpoint{3.196702in}{1.454352in}}%
\pgfpathlineto{\pgfqpoint{3.216489in}{1.452639in}}%
\pgfpathlineto{\pgfqpoint{3.236277in}{1.442162in}}%
\pgfpathlineto{\pgfqpoint{3.256064in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{3.275851in}{1.438552in}}%
\pgfpathlineto{\pgfqpoint{3.295638in}{1.411263in}}%
\pgfpathlineto{\pgfqpoint{3.315426in}{1.404789in}}%
\pgfpathlineto{\pgfqpoint{3.335213in}{1.381476in}}%
\pgfpathlineto{\pgfqpoint{3.355000in}{1.369531in}}%
\pgfpathlineto{\pgfqpoint{3.374787in}{1.382610in}}%
\pgfpathlineto{\pgfqpoint{3.394574in}{1.381890in}}%
\pgfpathlineto{\pgfqpoint{3.414362in}{1.386248in}}%
\pgfpathlineto{\pgfqpoint{3.434149in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{3.453936in}{1.358894in}}%
\pgfpathlineto{\pgfqpoint{3.473723in}{1.372852in}}%
\pgfpathlineto{\pgfqpoint{3.493511in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{3.513298in}{1.372216in}}%
\pgfpathlineto{\pgfqpoint{3.533085in}{1.376106in}}%
\pgfpathlineto{\pgfqpoint{3.552872in}{1.343899in}}%
\pgfpathlineto{\pgfqpoint{3.572660in}{1.364768in}}%
\pgfpathlineto{\pgfqpoint{3.592447in}{1.348720in}}%
\pgfpathlineto{\pgfqpoint{3.612234in}{1.344201in}}%
\pgfpathlineto{\pgfqpoint{3.632021in}{1.345780in}}%
\pgfpathlineto{\pgfqpoint{3.651809in}{1.374937in}}%
\pgfpathlineto{\pgfqpoint{3.671596in}{1.374539in}}%
\pgfpathlineto{\pgfqpoint{3.691383in}{1.347363in}}%
\pgfpathlineto{\pgfqpoint{3.711170in}{1.341673in}}%
\pgfpathlineto{\pgfqpoint{3.730957in}{1.310132in}}%
\pgfpathlineto{\pgfqpoint{3.750745in}{1.299714in}}%
\pgfpathlineto{\pgfqpoint{3.770532in}{1.279777in}}%
\pgfpathlineto{\pgfqpoint{3.790319in}{1.273035in}}%
\pgfpathlineto{\pgfqpoint{3.810106in}{1.264079in}}%
\pgfpathlineto{\pgfqpoint{3.829894in}{1.225922in}}%
\pgfpathlineto{\pgfqpoint{3.849681in}{1.194452in}}%
\pgfpathlineto{\pgfqpoint{3.869468in}{1.181664in}}%
\pgfpathlineto{\pgfqpoint{3.889255in}{1.176584in}}%
\pgfpathlineto{\pgfqpoint{3.909043in}{1.202593in}}%
\pgfpathlineto{\pgfqpoint{3.928830in}{1.201301in}}%
\pgfpathlineto{\pgfqpoint{3.948617in}{1.168530in}}%
\pgfpathlineto{\pgfqpoint{3.968404in}{1.150693in}}%
\pgfpathlineto{\pgfqpoint{3.988191in}{1.135772in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.123941in}}%
\pgfpathlineto{\pgfqpoint{4.027766in}{1.123204in}}%
\pgfpathlineto{\pgfqpoint{4.047553in}{1.140009in}}%
\pgfpathlineto{\pgfqpoint{4.067340in}{1.143398in}}%
\pgfpathlineto{\pgfqpoint{4.087128in}{1.132473in}}%
\pgfpathlineto{\pgfqpoint{4.106915in}{1.092881in}}%
\pgfpathlineto{\pgfqpoint{4.126702in}{1.072887in}}%
\pgfpathlineto{\pgfqpoint{4.146489in}{1.087287in}}%
\pgfpathlineto{\pgfqpoint{4.166277in}{1.117248in}}%
\pgfpathlineto{\pgfqpoint{4.186064in}{1.089514in}}%
\pgfpathlineto{\pgfqpoint{4.205851in}{1.066782in}}%
\pgfpathlineto{\pgfqpoint{4.225638in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{4.245426in}{1.036190in}}%
\pgfpathlineto{\pgfqpoint{4.265213in}{1.045438in}}%
\pgfpathlineto{\pgfqpoint{4.285000in}{1.059256in}}%
\pgfpathlineto{\pgfqpoint{4.304787in}{1.039722in}}%
\pgfpathlineto{\pgfqpoint{4.324574in}{1.032330in}}%
\pgfpathlineto{\pgfqpoint{4.344362in}{0.998906in}}%
\pgfpathlineto{\pgfqpoint{4.364149in}{0.983630in}}%
\pgfpathlineto{\pgfqpoint{4.383936in}{0.982289in}}%
\pgfpathlineto{\pgfqpoint{4.403723in}{0.975647in}}%
\pgfpathlineto{\pgfqpoint{4.423511in}{0.985096in}}%
\pgfpathlineto{\pgfqpoint{4.443298in}{0.982485in}}%
\pgfpathlineto{\pgfqpoint{4.463085in}{0.964091in}}%
\pgfpathlineto{\pgfqpoint{4.482872in}{0.958514in}}%
\pgfpathlineto{\pgfqpoint{4.502660in}{0.950410in}}%
\pgfpathlineto{\pgfqpoint{4.522447in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{4.542234in}{0.947032in}}%
\pgfpathlineto{\pgfqpoint{4.562021in}{0.948198in}}%
\pgfpathlineto{\pgfqpoint{4.581809in}{0.951776in}}%
\pgfpathlineto{\pgfqpoint{4.601596in}{0.939346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633511in,y=0.262588in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f\in\mathcal{F}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612234in,y=0.262588in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi(f)\in\tilde{\mathcal{F}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622872in,y=0.548331in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\check{f}=f-\pi(f)\in\check{\mathcal{F}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.127237in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612234in}{0.839202in}}%
\pgfpathlineto{\pgfqpoint{3.612234in}{0.900868in}}%
\pgfpathmoveto{\pgfqpoint{3.612234in}{0.927535in}}%
\pgfpathlineto{\pgfqpoint{3.612234in}{0.989202in}}%
\pgfpathmoveto{\pgfqpoint{3.612234in}{1.015868in}}%
\pgfpathlineto{\pgfqpoint{3.612234in}{1.077535in}}%
\pgfpathmoveto{\pgfqpoint{3.612234in}{1.104202in}}%
\pgfpathlineto{\pgfqpoint{3.612234in}{1.165868in}}%
\pgfpathmoveto{\pgfqpoint{3.612234in}{1.192535in}}%
\pgfpathlineto{\pgfqpoint{3.612234in}{1.254202in}}%
\pgfpathmoveto{\pgfqpoint{3.612234in}{1.280868in}}%
\pgfpathlineto{\pgfqpoint{3.612234in}{1.342535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.127237in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.300000pt}{2.145000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.633511in}{1.141640in}}%
\pgfpathlineto{\pgfqpoint{3.612234in}{0.837535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.127237in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.300000pt}{2.145000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.633511in}{1.696695in}}%
\pgfpathlineto{\pgfqpoint{3.612234in}{1.344201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.127237in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633511in}{0.292666in}}%
\pgfpathlineto{\pgfqpoint{1.633511in}{0.382901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.127237in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633511in}{1.096522in}}%
\pgfpathlineto{\pgfqpoint{1.633511in}{1.186757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.127237in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633511in}{1.651577in}}%
\pgfpathlineto{\pgfqpoint{1.633511in}{1.741812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.127237in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612234in}{0.337784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612234in}{0.837535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612234in}{1.344201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

